FuzzPilot: Plateau-Triggered Recipe Validation for Structured Text Fuzzing

FuzzPilot is a controller for AFL++ that moves expensive reasoning out of the mutation hot path. When coverage plateaus, it snapshots the corpus, prepares candidate mutation recipes, evaluates them in short isolated AFL++ micro-campaigns, and promotes only recipes with positive validation reward. Recipes are JSON data, not generated code: a native custom mutator consumes operator weights, byte ranges, corpus-selection rules, and dictionary tokens. Candidate recipes can come from local rules or from a language-model agent, with Ghidra-derived constants and decompiled context as target hints. This preprint reports a deliberately narrow cJSON evaluation. We compare vanilla AFL++ and the full FuzzPilot agent over five 14,400 s repetitions per arm. cJSON is saturated: baseline AFL++ reaches the exposed 269-edge ceiling at a median of about 2,500 s. The experiments therefore do not show that language-model proposals improve coverage or generalize beyond cJSON. Within this scope, FuzzPilot preserves throughput (median execs_per_sec about 1.06x baseline), shows a descriptively shorter median plateau (1,384 s versus 2,532 s), but the difference is not statistically significant at N=5 (Mann-Whitney p=0.42). The validation gate evaluated 20 model-proposed recipes and promoted none because all rewards were zero. The observed plateau reduction is more likely due to controller snapshot and restart machinery than to the model or recipe mutator. This version is best read as an auditable implementation report and baseline for ongoing non-saturated-target evaluation.

==> figures/F1_architecture.tikz <==
% F1_architecture.tikz
% FuzzPilot end-to-end architecture, rewritten for safe edge routing.
%
% Layout invariants:
%   - Node columns:    x in {50, 87, 123, 160}.
%   - Edge corridors:  x in {32, 69, 105, 141, 178}. Each corridor sits
%     strictly between (or outside) node columns; no edge ever travels
%     a corridor that coincides with a node column.
%   - Stripe y-centers (top->bottom): 195, 160, 123, 83, 44.
%   - All numbered badges sit in stripe-gap whitespace, never on top
%     of a node or on top of a short same-stripe edge.
%
% Total drawing height ~ 180 mm so the caption fits on the same page.
% Wrap with \resizebox{\textwidth}{!}{...} at the call site.
\begin{tikzpicture}[
    x=1mm, y=1mm,
    font=\footnotesize,
    >=Stealth,
    %
    % ---- node styles --------------------------------------------------
    box/.style={
        draw, rounded corners=1.5pt,
        align=center, fill=white, line width=0.5pt,
        inner sep=1.4pt, font=\small,
    },
    extbox/.style={box, minimum width=28mm, minimum height=14mm,
                   fill=gray!10,    draw=gray!60!black},
    ctlbox/.style={box, minimum width=27mm, minimum height=18mm,
                   fill=blue!7,     draw=blue!55!black},
    artbox/.style={box, minimum width=29mm, minimum height=11mm,
                   fill=green!8,    draw=green!50!black,
                   font=\scriptsize\ttfamily},
    hotbox/.style={box, minimum width=27mm, minimum height=16mm,
                   fill=orange!13,  draw=orange!65!black},
    outbox/.style={box, minimum width=29mm, minimum height=11mm,
                   fill=violet!7,   draw=violet!55!black,
                   font=\scriptsize\ttfamily},
    %
    % ---- arrow styles -------------------------------------------------
    arr/.style   ={->,  semithick, gray!55!black, line width=0.5pt},
    biarr/.style ={<->, semithick, gray!55!black, line width=0.5pt},
    cross/.style ={->,  very thick, red!75!black, line width=1.2pt},
    %
    % ---- label / badge styles ----------------------------------------
    edgelbl/.style ={font=\scriptsize, inner sep=1.4pt,
                     fill=white, fill opacity=0.93, text opacity=1,
                     rounded corners=1pt},
    edgelblt/.style={font=\tiny, inner sep=1.2pt,
                     fill=white, fill opacity=0.93, text opacity=1,
                     rounded corners=1pt},
    badge/.style   ={circle, inner sep=0.4pt, minimum size=3.6mm,
                     fill=red!78!black, text=white, font=\tiny\bfseries,
                     draw=red!78!black, line width=0.3pt},
    striplbl/.style ={font=\small\bfseries, anchor=east,
                      text width=20mm, align=right},
    striplbls/.style={font=\scriptsize\itshape, anchor=east,
                      gray!50!black, text width=20mm, align=right},
]

% ====================================================================
% (A) Stripe backgrounds (drawn under everything else)
% ====================================================================
\begin{scope}[on background layer]
  \node[fill=gray!4,   rounded corners=2pt,
        minimum width=158mm, minimum height=18mm, anchor=center]
    at (105, 195) {};
  \node[fill=blue!3,   rounded corners=2pt,
        minimum width=158mm, minimum height=22mm, anchor=center]
    at (105, 160) {};
  \node[fill=green!3,  rounded corners=2pt,
        minimum width=158mm, minimum height=14mm, anchor=center]
    at (105, 123) {};
  \node[fill=orange!4, rounded corners=2pt,
        minimum width=158mm, minimum height=20mm, anchor=center]
    at (105,  83) {};
  \node[fill=violet!3, rounded corners=2pt,
        minimum width=158mm, minimum height=14mm, anchor=center]
    at (105,  44) {};
\end{scope}

% ====================================================================
% (B) Stripe titles (left of each stripe, outside drawing band)
% ====================================================================
\node[striplbl]  at (24, 198) {External\\tools};
\node[striplbls] at (24, 190) {Ghidra, LLM};

\node[striplbl]  at (24, 164) {Controller};
\node[striplbls] at (24, 156) {Python,\\off-hot-path};

\node[striplbl]  at (24, 125) {Artifacts};
\node[striplbls] at (24, 119) {JSON, validated};

\node[striplbl]  at (24,  87) {Hot path};
\node[striplbls] at (24,  79) {native AFL++};

\node[striplbl]  at (24,  46) {Outputs};
\node[striplbls] at (24,  40) {per-run logs};

% ====================================================================
% (C) Nodes  -- 18 total
% ====================================================================
% External (y=195)
\node[extbox] (ghidra) at ( 50, 195)
  {Ghidra headless\\[-1pt]{\scriptsize binary $\to$ JSON}};
\node[extbox] (model)  at (160, 195)
  {Model client\\[-1pt]{\scriptsize LLM API, $T{=}0$}};

% Controller (y=160)
\node[ctlbox] (plateau) at ( 50, 160)
  {Plateau\\detector\\[-1pt]{\scriptsize $W,\theta_e,\theta_p$}};
\node[ctlbox] (bb)      at ( 87, 160)
  {Blackboard\\[-1pt]{\scriptsize snapshot+ctx}};
\node[ctlbox] (agents)  at (123, 160)
  {Agents\\[-1pt]{\scriptsize 9 roles}};
\node[ctlbox] (micro)   at (160, 160)
  {$\mu$-campaign\\runner\\[-1pt]{\scriptsize $N{=}20\,$s, $K{=}4$}};

% Artifacts (y=123)
\node[artbox] (sctx) at ( 50, 123) {static\_context.json};
\node[artbox] (prop) at ( 87, 123) {proposal.json};
\node[artbox] (rec)  at (123, 123) {recipe.json};
\node[artbox] (main) at (160, 123) {main\_recipes/};

% Hot path (y=83)
\node[hotbox] (afl)    at ( 50,  83)
  {AFL++ runner\\[-1pt]{\scriptsize fork+exec}};
\node[hotbox] (corpus) at ( 87,  83)
  {Corpus\\[-1pt]{\scriptsize queue}};
\node[hotbox] (mut)    at (123,  83)
  {Custom mutator\\[-1pt]{\scriptsize 7-op, in-loop}};
\node[hotbox] (tgt)    at (160,  83)
  {Target binary\\[-1pt]{\scriptsize (cJSON)}};

% Outputs (y=44)
\node[outbox] (stats) at ( 50,  44) {fuzzer\_stats};
\node[outbox] (cov)   at ( 87,  44) {coverage.csv};
\node[outbox] (evts)  at (123,  44) {events.jsonl};
\node[outbox] (audit) at (160,  44) {audit log};

% Outputs caption-style sublabel (instead of fan-out arrows, which
% would cross the hot-path stripe and clutter the figure).
\node[font=\scriptsize, gray!60!black, anchor=north]
  at (105, 36) {written per run by AFL++ (stats) and by the controller (coverage, events, audit)};

% ====================================================================
% (D) Hot-path internal edges (same stripe; never crossed by any
% other edge in this layout)
% ====================================================================
\draw[biarr] (afl.east)    -- node[edgelblt, midway, above] {queue}    (corpus.west);
\draw[biarr] (corpus.east) -- node[edgelblt, midway, above] {input}   (mut.west);
\draw[biarr] (mut.east)    -- node[edgelblt, midway, above] {bytes}    (tgt.west);

% ====================================================================
% (E) Numbered edges (1..9).  Red corridors: L0=32, L4=178.  Grey
% corridors:  L1=69, L2=105, L3=141.  Node columns: 50, 87, 123, 160.
% ====================================================================

% ---- (1) Ghidra -> static_context.json --------- corridor L1=69 -----
% External -> Artifacts.  Goes Ghidra.east -> right to L1 -> down ->
% left into sctx.east.  L1=69 sits between sctx (east=64) and prop
% (west=72), missing the Plateau detector node entirely.
\draw[arr]
   (ghidra.east) -- (69, 195) -- (69, 123) -- (sctx.east);
\node[edgelbl]  at (76, 180) {extract};
\node[badge]    at (69, 178) {1};

% ---- (2) static_context.json -> Blackboard --- corridor x=50 then 87
% Artifacts -> Controller.  sctx is in col1, bb is in col2.  Use an
% L-bend through the stripe gap at y=144 (well below ctl, well above
% art).
\draw[arr]
   (sctx.north) -- (50, 144) -- (87, 144) -- (bb.south);
\node[edgelbl] at (68, 147) {load};
\node[badge]   at (60, 144) {2};

% ---- (3) AFL++ -> Plateau detector ----- RED telemetry, corridor L0=32
% Hot -> Controller.  Strictly left of all node columns.
\draw[cross]
   (afl.west) -- (32, 83) -- (32, 160) -- (plateau.west);
\node[edgelbl, text=red!75!black, align=left] at (37, 110)
   {\textbf{telemetry}\\\scriptsize stats+cov};
\node[badge] at (32, 122) {3};

% ---- (4) Plateau -> Agents ------ above-stripe elbow, corridor y=176
% Same stripe (Controller).  Elbow up to y=176 (in ext-ctl gap, with
% External stripe starting at y=187), so it never overlaps the
% Blackboard node sitting between them.
\draw[arr]
   (plateau.north) -- (50, 176) -- (123, 176) -- (agents.north);
\node[edgelbl] at (87, 178) {wakes};
\node[badge]   at (105, 176) {4};

% ---- (5) Blackboard -> Agents ----- short same-stripe edge ---------
% Edge is 9 mm long; badge is placed below the edge (in stripe
% whitespace), not on the arrow.
\draw[arr] (bb.east) -- (agents.west);
\node[edgelbl] at (105, 163) {context};
\node[badge]   at (105, 156) {5};

% ---- (6) Agents -> Model -- corridor L3=141 (diagonal stays clear)
\draw[biarr]
   (agents.north east) -- (model.south west);
\node[edgelbl] at (148, 184) {prompt / reply};
\node[badge]   at (140, 178) {6};

% ---- (7) Agents -> proposal -> recipe ------------------------------
% (a) Agents.SW -> prop.NE: diagonal across the ctl->art gap.
% (b) prop.east -> rec.west: short same-stripe edge (8 mm).
\draw[arr] (agents.south west) -- (prop.north east);
\node[edgelbl] at (101, 142) {emit};
\draw[arr]
   (prop.east) -- node[edgelblt, midway, above=0.3mm] {validate}
   (rec.west);
\node[badge]   at (110, 138) {7};

% ---- (8) recipe -> micro-campaign runner ----- diagonal in ctl/art gap
\draw[arr] (rec.north east) -- (micro.south west);
\node[edgelbl] at (148, 142) {try};
\node[badge]   at (140, 138) {8};

% ---- (9) recipe -> main_recipes (promote) ; main -> mutator (reload, RED)
% Promote: short same-stripe arrow in Artifacts.
\draw[arr]
   (rec.east) -- node[edgelblt, midway, above=0.3mm] {promote}
   (main.west);
% Reload: artifact -> hot, routed through stripe-gap corridor x in
% range [main.south_x=160 .. mut.north_x=123] via y=108.  Stays below
% the Artifacts stripe (bottom at y=116) and above the Hot stripe
% (top at y=93).
\draw[cross]
   (main.south) -- (160, 108) -- (123, 108) -- (mut.north);
\node[edgelbl, text=red!75!black, align=left] at (130, 113)
   {\textbf{reload}\\\scriptsize write-only};
\node[badge]   at (152, 108) {9};

% ====================================================================
% (F) Top banner (the invariant) + bottom Legend
% ====================================================================
\node[anchor=center, font=\small\bfseries,
      rounded corners=1.5pt, draw=red!75!black, line width=0.3pt,
      fill=red!7, inner sep=2pt, text=red!75!black]
  at (105, 213) {Invariant: no LLM call appears on the AFL++ per-mutation hot path.};

\begin{scope}[shift={(40, 23)}]
  \node[anchor=west, font=\scriptsize\bfseries] at (0, 4) {Legend};
  % Grey solid
  \draw[arr] (0, 1.5) -- (10, 1.5);
  \node[anchor=west, font=\scriptsize] at (11, 1.5)
    {within-region flow};
  % Red thick
  \draw[cross] (55, 1.5) -- (67, 1.5);
  \node[anchor=west, font=\scriptsize] at (68, 1.5)
    {cross-boundary (only ${\scriptstyle\textcolor{red!75!black}{\bf 3}}$ up,
     ${\scriptstyle\textcolor{red!75!black}{\bf 9}}$ down)};
  % Numbered badge
  \node[badge] at (5, -2) {n};
  \node[anchor=west, font=\scriptsize] at (11, -2)
    {numbered step (\S\ref{sec:design}/\S\ref{sec:plateau})};
\end{scope}

\end{tikzpicture}


==> figures/F2_recipe_lifecycle.tikz <==
% F2_recipe_lifecycle.tikz
% Linear flow: Proposal -> schema check -> micro-campaign -> reward
% -> top-K? -> Promoted. Both "no" paths fan into single Audit log
% below. No floating annotations (everything is in the caption).

\begin{tikzpicture}[
    font=\footnotesize,
    >=Stealth,
    state/.style={
        draw, rounded corners=2pt,
        minimum width=22mm, minimum height=10mm,
        align=center,
        fill=blue!10, draw=blue!60!black,
    },
    decision/.style={
        draw, diamond, aspect=2,
        inner sep=0pt,
        minimum width=22mm, minimum height=10mm,
        align=center,
        fill=yellow!20, draw=orange!70!black,
    },
    promoted/.style={
        draw, rounded corners=6pt,
        minimum width=24mm, minimum height=10mm,
        align=center,
        font=\small\bfseries,
        fill=green!18, draw=green!50!black,
    },
    discarded/.style={
        draw, rounded corners=6pt,
        minimum width=24mm, minimum height=10mm,
        align=center,
        font=\small\bfseries,
        fill=red!12, draw=red!60!black,
    },
    arr/.style={->, thick},
    noarr/.style={->, thick, red!70!black},
]

% --- Main horizontal flow ---
\node[state]    (proposal) at (0,    0)  {Agent\\proposal};
\node[decision] (schema)   at (3.5,  0)  {schema\\valid?};
\node[state]    (micro)    at (7.5,  0)  {Micro-campaign\\($N$~sec)};
\node[state]    (reward)   at (11.5, 0)  {Reward\\$R{=}\alpha\Delta_E{+}\beta\Delta_P$};
\node[decision] (rank)     at (15,   0)  {top-$K$?};
\node[promoted] (promoted) at (18,   0)  {Promoted};

% --- Audit log below (single sink for both "no" branches) ---
\node[discarded] (audit) at (9, -2.6) {Audit log\\(discarded)};

% --- Forward arrows ---
\draw[arr] (proposal) -- (schema);
\draw[arr] (schema)   -- node[above, font=\scriptsize] {yes} (micro);
\draw[arr] (micro)    -- (reward);
\draw[arr] (reward)   -- (rank);
\draw[arr] (rank)     -- node[above, font=\scriptsize] {yes} (promoted);

% --- "no" branches: schema-invalid and below-top-K both fan into Audit log ---
\draw[noarr] (schema) |- node[pos=0.25, left, font=\scriptsize] {no} (audit);
\draw[noarr] (rank)   |- node[pos=0.25, right, font=\scriptsize] {no (low reward)} (audit);

\end{tikzpicture}


==> figures/F3_coverage.tikz <==
% F3_coverage.tikz
% Zoomed y-axis (264..272) so the 268 vs 269 step is visible.
% Early ramp (180 -> 260+ in <60s) is summarized in the caption
% rather than plotted (would compress the interesting range).

\begin{tikzpicture}
\begin{axis}[
    width=0.92\textwidth,
    height=6.3cm,
    xmin=0, xmax=14400,
    ymin=263.5, ymax=271,
    xlabel={Wall-clock (seconds)},
    ylabel={Edges discovered},
    xlabel style={font=\small},
    ylabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    scaled x ticks=false,
    xtick={0,2000,4000,6000,8000,10000,12000,14400},
    xticklabels={0, 2\,000, 4\,000, 6\,000, 8\,000, 10\,000, 12\,000, 14\,400},
    ytick={264,266,268,269,270},
    yticklabels={264,266,268,269,270},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={dashed, gray!25, line width=0.4pt},
    axis lines=left,
    legend pos=south east,
    legend style={
        font=\small,
        fill=white, draw=gray!50,
        nodes={inner sep=2pt},
    },
    title={\small cJSON edge discovery after the initial ramp},
    title style={yshift=2pt},
    clip=true,
]

% Ceiling line at 269
\draw[red!50!black, dashed, line width=0.8pt]
    (axis cs:0, 269) -- (axis cs:14400, 269);
\node[anchor=south east, font=\scriptsize, red!50!black]
    at (axis cs:14400, 269) {269-edge ceiling};

% --- baseline-afl median ---
\addplot[
    color=blue!75!black,
    line width=1.2pt,
    mark=none,
] coordinates {
    (60,266) (120,267) (240,267) (360,267)
    (600,267) (840,268) (1080,268) (1320,268)
    (1680,268) (2040,268) (2400,268) (2760,268)
    (3120,268) (3480,268) (3840,268) (4200,269)
    (4560,269) (5280,269) (6000,269) (7000,269)
    (8000,269) (9000,269) (10000,269) (11000,269)
    (12000,269) (13000,269) (14000,269) (14400,269)
};
\addlegendentry{\texttt{baseline-afl} median (5 reps)}

% --- full-agent median ---
\addplot[
    color=orange!85!black,
    line width=1.4pt,
    mark=none,
    dash pattern=on 5pt off 2pt,
] coordinates {
    (60,265) (120,266) (240,267) (600,267) (960,268)
    (1320,268) (1680,268) (2040,268) (2400,268)
    (2760,268) (3120,268) (3480,268) (3840,268)
    (4200,268) (4560,268) (4920,268) (5280,268)
    (5640,268) (6000,268) (6360,268) (6720,268)
    (7080,268) (7440,268) (7800,268) (8160,268)
    (8520,268) (8880,268) (9240,269) (9600,269)
    (10000,269) (11000,269) (12000,269) (13000,269)
    (14000,269) (14400,269)
};
\addlegendentry{\texttt{full-agent} median (5 reps)}

% Plateau onset markers
\draw[blue!70!black, dashed, line width=0.7pt]
    (axis cs:11911, 264) -- (axis cs:11911, 268.5);
\node[anchor=south, font=\scriptsize, blue!70!black, rotate=90]
    at (axis cs:11911, 266.6) {E1a median};

\draw[orange!85!black, dashed, line width=0.7pt]
    (axis cs:13059, 264) -- (axis cs:13059, 268.5);
\node[anchor=south, font=\scriptsize, orange!85!black, rotate=90]
    at (axis cs:13059, 266.6) {E1b median};

\end{axis}
\end{tikzpicture}


==> figures/F4_plateau_timeline.tikz <==
% F4_plateau_timeline.tikz
% Per-run timeline for BOTH baseline-afl (E1a, 5 runs) and
% full-agent (E1b, 5 runs).
%
% Layout (top to bottom):
%   y=10.5 : baseline-afl group header
%   y=9..5 : baseline rows r01..r05
%   y=4.0  : group separator (full-agent header here)
%   y=3..-1: full-agent rows r01..r05
%   y=-2.0 : x-axis tick labels
%   y=-2.8 : "Wall-clock (seconds)" centered
%   y=-3.4 : legend (single row)
%
% Data (verified from fuzzer_stats start_time/last_find):
%   E1a r01: lf=11130, plateau=3314
%   E1a r02: lf=10473, plateau=3970
%   E1a r03: lf=13258, plateau=1185
%   E1a r04: lf=11911, plateau=2532
%   E1a r05: lf=13907, plateau=539
%   E1b r01: lf=13606, plateau=835
%   E1b r02: lf=11216, plateau=3226
%   E1b r03: lf=13059, plateau=1384
%   E1b r04: lf=14205, plateau=238
%   E1b r05: lf=12827, plateau=1610
% Medians: E1a 11911/2532, E1b 13059/1384. Plateau reduction 45.3%.

\begin{tikzpicture}[
    font=\small,
    >=Stealth,
    e1abar/.style={fill=blue!28, draw=blue!65!black, line width=0.5pt},
    e1bbar/.style={fill=orange!35, draw=orange!75!black, line width=0.5pt},
    plateaubar/.style={fill=red!15, pattern=north east lines, pattern color=red!45,
                        draw=red!65!black, line width=0.5pt},
    medianline/.style={dashed, line width=0.9pt},
]

\def\xscale{0.00065}
\def\yspacing{0.50}
\def\barH{0.38}
\def\labW{1.3}
\def\xrightedge{\labW + 14400 * \xscale}

% --- Vertical tick grid + x labels ---
\foreach \t/\lab in {0/0, 3000/3k, 6000/6k, 9000/9k, 12000/12k, 14400/14.4k} {
    \pgfmathsetmacro{\xx}{\labW + \t * \xscale}
    \draw[gray!40, line width=0.3pt] (\xx, {-1.6*\yspacing}) -- (\xx, {11.2*\yspacing});
    \node[anchor=north, font=\small] at (\xx, {-1.6*\yspacing}) {\lab};
}
\node[font=\small] at ({\labW + 7200*\xscale}, {-3.2*\yspacing})
    {Wall-clock (seconds)};

% --- Group headers ---
\node[anchor=west, font=\small\bfseries, blue!70!black]
    at (0, {10.5*\yspacing}) {\texttt{baseline-afl} ($N{=}5$)};
\node[anchor=west, font=\small\bfseries, orange!85!black]
    at (0, {4.0*\yspacing}) {\texttt{full-agent} ($N{=}5$)};

% --- Per-run drawing macro ---
% args: rid-label / row-y / last_find / run_time / style
\newcommand{\drawrun}[5]{%
    \node[anchor=east, font=\small\ttfamily] at ({\labW - 0.10}, {#2*\yspacing + \barH/2}) {#1};
    \pgfmathsetmacro{\xlf}{\labW + #3 * \xscale}
    \pgfmathsetmacro{\xrt}{\labW + #4 * \xscale}
    \draw[#5] ({\labW}, {#2*\yspacing}) rectangle ({\xlf}, {#2*\yspacing + \barH});
    \draw[plateaubar] ({\xlf}, {#2*\yspacing}) rectangle ({\xrt}, {#2*\yspacing + \barH});
}

% --- baseline-afl rows (y=9 top to y=5 bottom) ---
\drawrun{r01}{9}{11130}{14444}{e1abar}
\drawrun{r02}{8}{10473}{14443}{e1abar}
\drawrun{r03}{7}{13258}{14443}{e1abar}
\drawrun{r04}{6}{11911}{14443}{e1abar}
\drawrun{r05}{5}{13907}{14446}{e1abar}

% --- full-agent rows (y=3 top to y=-1 bottom) ---
\drawrun{r01}{3}{13606}{14441}{e1bbar}
\drawrun{r02}{2}{11216}{14442}{e1bbar}
\drawrun{r03}{1}{13059}{14443}{e1bbar}
\drawrun{r04}{0}{14205}{14443}{e1bbar}
\drawrun{r05}{-1}{12827}{14437}{e1bbar}

% --- Median markers (vertical dashed lines for each group) ---
\pgfmathsetmacro{\xmA}{\labW + 11911 * \xscale}
\pgfmathsetmacro{\xmB}{\labW + 13059 * \xscale}
\draw[medianline, blue!70!black]
    ({\xmA}, {4.6*\yspacing}) -- ({\xmA}, {10.3*\yspacing});
\draw[medianline, orange!80!black]
    ({\xmB}, {-1.4*\yspacing}) -- ({\xmB}, {3.8*\yspacing});

\node[anchor=south, font=\scriptsize, blue!70!black]
    at ({\xmA}, {10.3*\yspacing})
    {E1a median 11{,}911\,s};
\node[anchor=south, font=\scriptsize, orange!85!black]
    at ({\xmB}, {-2.3*\yspacing})
    {E1b median 13{,}059\,s};

% --- Legend (bottom, single row, well clear of run rows) ---
\def\legendY{-4.4*\yspacing}
\node[e1abar, minimum width=0.40cm, minimum height=0.18cm]
    at (0.4, \legendY) {};
\node[anchor=west, font=\scriptsize] at (0.55, \legendY)
    {productive (\texttt{baseline-afl})};
\node[e1bbar, minimum width=0.40cm, minimum height=0.18cm]
    at (4.6, \legendY) {};
\node[anchor=west, font=\scriptsize] at (4.75, \legendY)
    {productive (\texttt{full-agent})};
\node[plateaubar, minimum width=0.40cm, minimum height=0.18cm]
    at (8.4, \legendY) {};
\node[anchor=west, font=\scriptsize] at (8.55, \legendY)
    {plateau (no new edges)};

\end{tikzpicture}


==> figures/F5_microbench.tikz <==
% F5_microbench.tikz
% Hand-drawn chart for stable paper layout: 0.65cm = 1M exec/sec.

\begin{tikzpicture}[
    font=\small,
    bar/.style={draw=blue!65!black, fill=blue!22, line width=0.6pt},
    grid/.style={dashed, gray!25, line width=0.4pt},
    axis/.style={->, line width=0.55pt},
    err/.style={black, line width=0.75pt},
]

\def\baseY{0.55}
\def\unitY{0.65}
\def\axisLeft{1.35}
\def\axisRight{11.20}
\def\barW{0.72}

\node[font=\small] at (6.25,4.35)
  {Mutator-only throughput, $N{=}5$};
\node[font=\small, rotate=90] at (0.24,2.22)
  {\texttt{exec/sec}};

% Axes, ticks, and grid.
\draw[axis] (\axisLeft,\baseY) -- (\axisRight,\baseY);
\draw[axis] (\axisLeft,\baseY) -- (\axisLeft,4.00);
\foreach \m/\lab in {0/0,1/1M,2/2M,3/3M,4/4M,5/5M} {
  \pgfmathsetmacro{\yy}{\baseY + \m*\unitY}
  \draw[grid] (\axisLeft,\yy) -- (\axisRight,\yy);
  \draw[line width=0.45pt] (\axisLeft-0.07,\yy) -- (\axisLeft,\yy);
  \node[anchor=east, font=\small] at (\axisLeft-0.15,\yy) {\lab};
}

% #1 x, #2 mean in M, #3 SD in M, #4 value label, #5 config label.
\def\fpmicrobar#1#2#3#4#5{%
  \pgfmathsetmacro{\xL}{#1-\barW/2}
  \pgfmathsetmacro{\xR}{#1+\barW/2}
  \pgfmathsetmacro{\barTop}{\baseY + #2*\unitY}
  \pgfmathsetmacro{\errLow}{\baseY + (#2-#3)*\unitY}
  \pgfmathsetmacro{\errHigh}{\baseY + (#2+#3)*\unitY}
  \pgfmathsetmacro{\labelY}{\errHigh + 0.15}
  \filldraw[bar] (\xL,\baseY) rectangle (\xR,\barTop);
  \draw[err] (#1,\errLow) -- (#1,\errHigh);
  \draw[err] (#1-0.15,\errLow) -- (#1+0.15,\errLow);
  \draw[err] (#1-0.15,\errHigh) -- (#1+0.15,\errHigh);
  \node[anchor=south, font=\small\bfseries] at (#1,\labelY) {#4};
  \node[anchor=north, font=\small\ttfamily] at (#1,\baseY-0.13) {#5};
}

\fpmicrobar{2.75}{2.005078}{0.341644}{2.01M}{vanilla}
\fpmicrobar{6.25}{3.222108}{0.958259}{3.22M}{fp-empty}
\fpmicrobar{9.75}{2.800142}{0.673566}{2.80M}{fp-active}

% Individual data points (5 reps per config) overlaid as black dots
% so reviewers can see the actual distribution, not just mean+SD.
\def\rep#1#2{%
    \pgfmathsetmacro{\yy}{\baseY + #2*\unitY}
    \filldraw[black] (#1,\yy) circle (0.06);%
}
% vanilla x=2.75
\rep{2.75}{2.591470}
\rep{2.75}{1.770420}
\rep{2.75}{1.755770}
\rep{2.75}{1.937110}
\rep{2.75}{1.970620}
% fp-empty x=6.25
\rep{6.25}{2.961850}
\rep{6.25}{3.982240}
\rep{6.25}{2.080370}
\rep{6.25}{2.671850}
\rep{6.25}{4.414230}
% fp-active x=9.75
\rep{9.75}{2.645520}
\rep{9.75}{3.008030}
\rep{9.75}{3.561610}
\rep{9.75}{1.746280}
\rep{9.75}{3.039270}

\end{tikzpicture}


==> figures/F_cycles_distribution.tikz <==
% F_cycles_distribution.tikz
% Dot plot of cycles_done per run.
% E1a (baseline-afl): r01=797, r02=800, r03=702, r04=569, r05=797
% E1b (full-agent):   r01=122, r02=141, r03=144, r04=126, r05=140
%
% Striking 5.7x median difference: baseline 797 vs full-agent 140.
% Same execs_done budget (~188-225M); the recipe-guided mutator's
% per-cycle work expands so AFL++ touches each queue item far more
% before recycling the queue.

\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=5.6cm,
    xmin=0.3, xmax=2.7,
    ymin=0, ymax=900,
    ylabel={AFL++ \texttt{cycles\_done}},
    ylabel style={font=\small},
    xtick={1, 2},
    xticklabels={\texttt{baseline-afl} ($N{=}5$), \texttt{full-agent} ($N{=}5$)},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ymajorgrids=true,
    grid style={dashed, gray!25, line width=0.4pt},
    axis lines=left,
    title={\small Cycles completed in 14{,}400\,s per run},
    title style={yshift=2pt},
    clip=false,
]
% Baseline dots
\addplot+[
    only marks,
    mark=*,
    mark size=2.6pt,
    mark options={fill=blue!55!black, draw=black, line width=0.4pt},
] coordinates {
    (1, 569) (1, 702) (1, 797) (1, 797) (1, 800)
};

% Full-agent dots
\addplot+[
    only marks,
    mark=*,
    mark size=2.6pt,
    mark options={fill=orange!75!black, draw=black, line width=0.4pt},
] coordinates {
    (2, 122) (2, 126) (2, 140) (2, 141) (2, 144)
};

% Median bars
\draw[blue!70!black, line width=2pt]
    (axis cs:0.78, 797) -- (axis cs:1.22, 797);
\node[anchor=south west, font=\scriptsize\bfseries, blue!70!black,
      inner sep=1pt]
    at (axis cs:1.25, 797) {median 797};

\draw[orange!85!black, line width=2pt]
    (axis cs:1.78, 140) -- (axis cs:2.22, 140);
\node[anchor=south west, font=\scriptsize\bfseries, orange!85!black,
      inner sep=1pt]
    at (axis cs:2.25, 140) {median 140};

% Annotation: 5.7x ratio
\draw[<->, gray!60!black, line width=0.6pt]
    (axis cs:2.5, 140) -- (axis cs:2.5, 797);
\node[anchor=west, font=\scriptsize, gray!60!black, align=left]
    at (axis cs:2.55, 470) {$5.7\times$ fewer cycles\\(more work per cycle)};

\end{axis}
\end{tikzpicture}


==> figures/F_throughput_dot.tikz <==
% F_throughput_dot.tikz
% Dot plot of execs_per_sec per run.
% E1a (baseline-afl): r01=13049, r02=12958, r03=13108, r04=12826, r05=13854
% E1b (full-agent):   r01=13816, r02=13542, r03=13540, r04=13949, r05=15597
%
% Median ratio E1b/E1a = 13816/13049 = 1.0587x  (above 0.85 gate).
% Even the slowest E1b rep (13540) is above all E1a reps except r05.

\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=5.6cm,
    xmin=0.3, xmax=2.7,
    ymin=12500, ymax=16000,
    ylabel={\texttt{execs\_per\_sec}},
    ylabel style={font=\small},
    xtick={1, 2},
    xticklabels={\texttt{baseline-afl} ($N{=}5$), \texttt{full-agent} ($N{=}5$)},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
    ymajorgrids=true,
    grid style={dashed, gray!25, line width=0.4pt},
    axis lines=left,
    scaled y ticks=false,
    yticklabel={\pgfmathprintnumber[fixed,precision=0,1000 sep={,}]{\tick}},
    title={\small End-to-end throughput per run (RQ2 part (a))},
    title style={yshift=2pt},
    clip=false,
]
% Baseline dots
\addplot+[
    only marks,
    mark=*,
    mark size=2.6pt,
    mark options={fill=blue!55!black, draw=black, line width=0.4pt},
] coordinates {
    (1, 12826) (1, 12958) (1, 13049) (1, 13108) (1, 13854)
};

% Full-agent dots
\addplot+[
    only marks,
    mark=*,
    mark size=2.6pt,
    mark options={fill=orange!75!black, draw=black, line width=0.4pt},
] coordinates {
    (2, 13540) (2, 13542) (2, 13816) (2, 13949) (2, 15597)
};

% Median bars
\draw[blue!70!black, line width=2pt]
    (axis cs:0.78, 13049) -- (axis cs:1.22, 13049);
\node[anchor=south west, font=\scriptsize\bfseries, blue!70!black,
      inner sep=1pt]
    at (axis cs:1.25, 13049) {median 13{,}049};

\draw[orange!85!black, line width=2pt]
    (axis cs:1.78, 13816) -- (axis cs:2.22, 13816);
\node[anchor=south west, font=\scriptsize\bfseries, orange!85!black,
      inner sep=1pt]
    at (axis cs:2.25, 13816) {median 13{,}816};

% Acceptance gate reference line (0.85 * E1a median = 11092)
% This is BELOW our y range, so we annotate it textually instead.
\node[anchor=south, font=\scriptsize, gray!55!black, align=center]
    at (axis cs:1.5, 15700)
    {median ratio E1b\,/\,E1a $= 1.059\times$\quad
     (acceptance gate $\geq 0.85$ passed)};

\end{axis}
\end{tikzpicture}

